Offline Time-Independent Multi-Agent Path Planning

This paper studies a novel planning problem for multiple agents that cannot share holding resources, named OTIMAPP (Offline Time-Independent Multi-Agent Path Planning). Given a graph and a set of start-goal pairs, the problem consists in assigning a path to each agent such that every agent eventually reaches their goal without blocking each other, regardless of how the agents are being scheduled at runtime. The motivation stems from the nature of distributed environments that agents take actions fully asynchronous and have no knowledge about those exact timings of other actors. We present solution conditions, computational complexity, solvers, and robotic applications.

==> fig/3-sat-deadlocks-detail.tex <==
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}
    \newcommand{\edgesize}{1.6cm}
    \newcommand{\hedgex}{0.75}
    \newcommand{\hedgey}{0.6}
    \tikzset{
      sat-node/.style={vertex, minimum size=0.15cm, fill=black, anchor=center},
      start-node/.style={vertex, minimum size=0.45cm, text width=0.45cm, rectangle},
      goal-node/.style={vertex, minimum size=0.5cm},
      line-c1/.style={orange,->,thick},
      line-c2/.style={blue,->,thick},
      line-c3/.style={cyan,->,thick},
      line-c4/.style={red,->,thick},
      line-c5/.style={teal,->,thick},
      line-c6/.style={olive,->,thick},
      line-c7/.style={magenta,->,thick},
      line-c8/.style={lightgray,->,thick},
      line-c9/.style={violet,->,thick},
    }
    %
    \tiny
    %
    \node[sat-node] (v1) at (0, 0) {};
    \node[sat-node, right=\edgesize of v1.center](v2) {};
    \node[sat-node, right=\edgesize of v2.center](v3) {};
    \node[sat-node, right=\edgesize of v3.center](v4) {};
    \node[sat-node, right=\edgesize of v4.center](v5) {};
    \node[sat-node, right=\edgesize of v5.center](v6) {};
    \node[start-node, right=\edgesize of v6.center](v7) {$z$};
    %
    \node[sat-node](v8) at ($(v1)+(\hedgex, \hedgey)$) {};
    \node[sat-node](v9) at ($(v2)+(\hedgex, \hedgey)$) {};
    \node[sat-node](v10) at ($(v3)+(\hedgex, -\hedgey)$) {};
    %
    \node[start-node](v11) at ($(v2.center) + (0,  2.2)$) {$c^1_2$};
    \node[start-node](v12) at ($(v2.center) + (0, -2.2)$) {$c^3_2$};
    \node[start-node](v17) at ($(v9.center) + (0, 1.6)$){$c^2_2$};
    %
    \node[sat-node](v13) at ($(v9) + ( 0.2,0.4)$) {};
    \node[sat-node](v14) at ($(v3) + (-0.2,-1.1)$) {};
    \node[sat-node](v19) at ($(v3) + (-0.2, 1.1)$){};
    \node[sat-node](v33) at ($(v2) + (-0.2, 1.1)$){};
    \node[sat-node](v34) at ($(v8) + ( 0.2, 0.4)$){};
    \node[sat-node](v35) at ($(v2) + (-0.2, -1.1)$){};
    \node[sat-node](v36) at ($(v4) + (-0.2, -1.1)$){};
    \node[sat-node](v37) at ($(v4) + (-0.2,  0.8)$){};
    \node[sat-node](v38) at ($(v10) + ( 0.2, -0.4)$){};
    %
    \node[goal-node](v15) at ($(v4.center) + (1.3, 2.2)$) {$c^1_2$};
    \node[goal-node, left=0cm of v15](v31) {$c^1_1$};
    \node[goal-node, right=0cm of v15](v32) {$c^1_3$};
    %
    \node[goal-node](v16) at ($(v6.center) + (1.3, 2.2)$) {$c^3_2$};
    \node[goal-node, left=0cm of v16](v29) {$c^3_1$};
    \node[goal-node, right=0cm of v16](v30) {$c^3_3$};
    %
    \node[goal-node](v18) at ($(v5.center) + (1.3, 2.2)$) {$c^2_2$};
    \node[goal-node, left=0cm of v18](v20) {$c^2_1$};
    \node[goal-node, right=0cm of v18](v21) {$c^2_3$};
    %
    \node[goal-node](v22) at ($(v1) + (-0.4, -0.8)$) {$z$};
    \draw[line,->] (v1) -- (v22);
    %
    \coordinate[ left=0.5cm of v1, label=left:{\small$\clubsuit$}](circle-c1);
    \coordinate[right=0.5cm of v7,label=right:{\small$\clubsuit$}](circle-c2);
    %
    % added part
    \node[start-node](v23) at ($(v1.center) + (0, 2.2)$) {$c^1_1$};
    \node[start-node](v24) at ($(v1.center) + (0, -2.2)$) {$c^2_1$};
    \node[start-node](v25) at ($(v8.center) + (0, 1.6)$) {$c^3_1$};
    %
    \node[start-node](v26) at ($(v3.center) + (0, -2.2)$) {$c^1_3$};
    \node[start-node](v27) at ($(v3.center) + (0, 2.2)$) {$c^2_3$};
    \node[start-node](v28) at ($(v10.center) + (0, -1.6)$) {$c^3_3$};
    %

    % left part
    {
      \draw[line-c4] (v1) to[out=60,in=180] (v8);
      \draw[line-c6] (v8) to[out=0,in=120] (v2);
      \draw[line-c1] (v2) to[out=60,in=180] (v9);
      \draw[line-c3] (v9) to[out=0,in=120] (v3);
      \draw[line-c7] (v3) to[out=-60,in=180] (v10);
      \draw[line-c9] (v10) to[out=0,in=-120] (v4);
      \draw[line-c5] (v1) to[out=-60,in=-120] (v2);
      \draw[line-c2] (v2) to[out=-60,in=-120] (v3);
      \draw[line-c8] (v3) to[out=60,in=120] (v4);
    }
    % right part
    {
      \draw[line-c4] (v4) to[out=60,in=120] (v5);
      \draw[line-c1] (v4) -- (v5);
      \draw[line-c7] (v4) to[out=-60,in=-120] (v5);
      %
      \draw[line-c5] (v5) to[out=60,in=120] (v6);
      \draw[line-c3] (v5) -- (v6);
      \draw[line-c8] (v5) to[out=-60,in=-120] (v6);
      %
      \draw[line-c6] (v6) to[out=60,in=120] (v7);
      \draw[line-c2] (v6) -- (v7);
      \draw[line-c9] (v6) to[out=-60,in=-120] (v7);
    }
    % starts/goals
    {
      \draw[line-c1] (v11) -- (v2);
      \draw[line-c1] (v5) -- (v15);
      %
      \draw[line-c2] (v12) -- (v2);
      \draw[line-c2] (v7.north) -- (v16);
      %
      \draw[line-c3] (v17) -- (v9);
      \draw[line-c3] (v6) -- (v18);
      %
      \draw[line-c5] (v6) -- (v20);
      \draw[line-c8] (v6) -- (v21);
      %
      \draw[line-c4] (v5) -- (v31);
      \draw[line-c7] (v5) -- (v32);
      %
      \draw[line-c6] (v7.north) -- (v29);
      \draw[line-c9] (v7.north) -- (v30);
    }
    % long lines
    {
      \draw[line-c1] (v9) -- (v13);
      \draw[line-c1] (v13) to[out=0,in=110] (v4);
      \draw[line-c2] (v3) -- (v14);
      \draw[line-c2] (v14) to[out=-10,in=-110] (v6);
      \draw[line-c3] (v3) -- (v19);
      \draw[line-c3] (v19) to[out=5,in=120] (v5);
      %
      \draw[line-c4] (v34) to[out=-18,in=115] (v4);
      \draw[line-c5] (v35) to[out=-10,in=-110] (v5);
      \draw[line-c6] (v33) to[out=0,in=110] (v6);
      %
      \draw[line-c7] (v38) to[out=0,in=-110] (v4);
      \draw[line-c8] (v37) to[out=0,in=110] (v5);
      \draw[line-c9] (v36) to[out=0,in=-110] (v6);
    }
    % loop
    {
      \draw[line,->] (circle-c1.east) -- (v1);
      \draw[line,->] (v7) -- (circle-c2.west);
    }
    %
    {
      \draw[line-c4] (v23) -- (v1);
      \draw[line-c5] (v24) -- (v1);
      \draw[line-c6] (v25) -- (v8);
      \draw[line-c7] (v26) -- (v3);
      \draw[line-c8] (v27) -- (v3);
      \draw[line-c9] (v28) -- (v10);
      \draw[line-c6] (v2) -- (v33);
      \draw[line-c4] (v8) -- (v34);
      \draw[line-c5] (v2) -- (v35);
      \draw[line-c9] (v4) -- (v36);
      \draw[line-c8] (v4) -- (v37);
      \draw[line-c7] (v10) -- (v38);
    }

  \end{tikzpicture}
  \caption{Complete version of Fig.~\ref{fig:3-sat-deadlocks} for $(x_1 \lor x_2 \lor \lnot x_3) \land (\lnot x_1 \lor x_2 \lor x_3) \land (x_1 \lor \lnot x_2 \land \lnot x3)$.
    Each color corresponds to a path for each agent.
  }
  \label{fig:3-sat-deadlocks-detail}
\end{figure*}


==> fig/3-sat-deadlocks.tex <==
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}
    \newcommand{\edgesize}{1.6cm}
    \newcommand{\hedgex}{0.75}
    \newcommand{\hedgey}{0.6}
    \tikzset{
      sat-node/.style={vertex, minimum size=0.15cm, fill=black, anchor=center},
      start-node/.style={vertex, minimum size=0.45cm, text width=0.45cm, rectangle},
      goal-node/.style={vertex, minimum size=0.5cm},
      line-c1/.style={orange,->},
      line-c2/.style={blue,->},
      line-c3/.style={cyan,->},
      bold-line/.style={very thick},
    }
    %
    \tiny
    %
    \node[sat-node] (v1) at (0, 0) {};
    \node[sat-node, right=\edgesize of v1.center](v2) {};
    \node[sat-node, right=\edgesize of v2.center](v3) {};
    \node[sat-node, right=\edgesize of v3.center](v4) {};
    \node[sat-node, right=\edgesize of v4.center](v5) {};
    \node[sat-node, right=\edgesize of v5.center](v6) {};
    \node[start-node, right=\edgesize of v6.center](v7) {$z$};
    %
    \node[sat-node](v8) at ($(v1)+(\hedgex, \hedgey)$) {};
    \node[sat-node](v9) at ($(v2)+(\hedgex, \hedgey)$) {};
    \node[sat-node](v10) at ($(v3)+(\hedgex, -\hedgey)$) {};
    %
    \node[start-node](v11) at ($(v2.center) + (0,  1.6)$) {$c^1_2$};
    \node[start-node](v12) at ($(v2.center) + (0, -1.6)$) {$c^3_2$};
    \node[start-node, above=0.77cm of v9.center](v17) {$c^2_2$};
    %
    \node[sat-node](v13) at ($(v9) + ( 0.2,0.4)$) {};
    \node[sat-node](v14) at ($(v3) + (-0.1,-1.1)$) {};
    \node[sat-node](v19) at ($(v3) + (-0.1, 1.2)$){};
    %
    \node[goal-node, above right=1.3cm of v4.center](v15) {$c^1_2$};
    \node[goal-node, above right=1.3cm of v5.center](v18) {$c^2_2$};
    \node[goal-node, above right=1.3cm of v6.center](v16) {$c^3_2$};
    %
    \node[goal-node, left=0cm of v18](v20) {$c^2_1$};
    \node[goal-node, right=0cm of v18](v21) {$c^2_3$};
    %
    \node[goal-node](v22) at ($(v1) + (-0.2, -0.8)$) {$z$};
    \draw[line,->] (v1) -- (v22);
    %
    \coordinate[ left=0.5cm of v1, label=left:{\small$\clubsuit$}](circle-c1);
    \coordinate[right=0.5cm of v7,label=right:{\small$\clubsuit$}](circle-c2);
    %
    % left part
    {
      \draw[line,->,bold-line] (v1) to[out=60,in=180] (v8);
      \draw[line,->,bold-line] (v8) to[out=0,in=120] (v2);
      \draw[line-c1,bold-line] (v2) to[out=60,in=180] (v9);
      \draw[line-c3,bold-line] (v9) to[out=0,in=120] (v3);
      \draw[line,->,bold-line] (v3) to[out=-60,in=180] (v10);
      \draw[line,->,bold-line] (v10) to[out=0,in=-120] (v4);
      \draw[line,->,bold-line] (v1) to[out=-60,in=-120] (v2);
      \draw[line-c2,bold-line] (v2) to[out=-60,in=-120] (v3);
      \draw[line,->,bold-line] (v3) to[out=60,in=120] (v4);
    }
    % right part
    {
      \draw[line,->] (v4) to[out=60,in=120] (v5);
      \draw[line-c1] (v4) -- (v5);
      \draw[line,->] (v4) to[out=-60,in=-120] (v5);
      %
      \draw[line,->] (v5) to[out=60,in=120] (v6);
      \draw[line-c3] (v5) -- (v6);
      \draw[line,->] (v5) to[out=-60,in=-120] (v6);
      %
      \draw[line,->] (v6) to[out=60,in=120] (v7);
      \draw[line-c2] (v6) -- (v7);
      \draw[line,->] (v6) to[out=-60,in=-120] (v7);
    }
    % starts/goals
    {
      \draw[line-c1] (v11) -- (v2);
      \draw[line-c1] (v5)  to[out=100,in=-50] (v15);
      %
      \draw[line-c2] (v12) -- (v2);
      \draw[line-c2] (v7.north) -- (v16);
      %
      \draw[line-c3] (v17) -- (v9);
      \draw[line-c3] (v6) to[out=100,in=-50] (v18);
      %
      \draw[line,->] (v6) to[out=110,in=-40] (v20);
      \draw[line,->] (v6)  -- (v21);
    }
    % long lines
    {
      \draw[line-c1] (v9) -- (v13);
      \draw[line-c1] (v13) to[out=0,in=110] (v4);
      \draw[line-c2] (v3) -- (v14);
      \draw[line-c2] (v14) to[out=-10,in=-110] (v6);
      \draw[line-c3] (v3) -- (v19);
      \draw[line-c3] (v19) to[out=5,in=120] (v5);
    }
    % loop
    {
      \draw[line,->] (circle-c1.east) -- (v1);
      \draw[line,->] (v7) -- (circle-c2.west);
   }
    % labels
    {
     \node[rectangle,anchor=north west,
     minimum height=3.8cm,text width=2.0cm, draw,densely dotted,
     label=below:{\textit{variable decider}: $x_2$}] at (1.35, 1.9) {};
     %
     \node[rectangle,anchor=north west,
     minimum height=2.3cm,text width=1.95cm, draw,densely dotted,
     label=above:{\textit{clause constrainer}:~$C^2$}] at (6.55, 1.5) {};
     %
     \node[above right=0.5cm of v5,anchor=south] {$c^2_1$};
     \node[right=0.7cm of v5,anchor=south] {$c^2_2$};
     \node[below right=0.45cm of v5,anchor=north] {$c^2_3$};
     %
     \node[anchor=west] at (1.9,  0.3) {true (upper)};
     \node[anchor=west] at (1.9, -0.2) {false (lower)};
     %
     \node[start-node, label=right:{start}](label-s) at (10.5, -1.1){};
     \node[goal-node, below=0.1cm of label-s, label=right:{goal}](label-g) {};
     %
     \node[](vacation) at (4.5, 2.0) {\textit{vacation vertex}};
     \draw[densely dashed,->] (vacation.west) -- ($(v19)+(0.1,0.1)$);
     \draw[densely dashed,->] (vacation.west) -- ($(v13)+(0.1,0.1)$);
   }
  \end{tikzpicture}
  \caption{OTIMAPP instance and solution reduced from the 3-SAT instance $(x_1 \lor x_2 \lor \lnot x_3) \land (\lnot x_1 \lor x_2 \lor x_3) \land (x_1 \lor \lnot x_2 \land \lnot x3)$.
    For visualization, we break a large circle; regard two $\clubsuit$ marks as connected.
    Omitted vertices and edges are complemented in Fig.~\ref{fig:3-sat-deadlocks-detail}.
  }
  \label{fig:3-sat-deadlocks}
\end{figure*}


==> fig/3-sat-multiple-edge.tex <==
\begin{figure}[tb!]
  \centering
  \begin{tikzpicture}
    \newcommand{\edgesize}{1.6cm}
    \newcommand{\hedgex}{0.75}
    \newcommand{\hedgey}{0.6}
    \tikzset{
      sat-node/.style={vertex, minimum size=0.15cm, fill=black, anchor=center},
      start-node/.style={vertex, minimum size=0.45cm, text width=0.45cm, rectangle},
      goal-node/.style={vertex, minimum size=0.5cm},
      bold-line/.style={very thick},
      line-c3/.style={cyan,->},
    }
    \tiny
    %
    \node[sat-node](v1) at (0, 0) {};
    \node[sat-node](v2) at (3, 0) {};
    %
    \node[start-node](v3) at ($(v1) + (1.5,  0.8)$) {};
    \node[start-node](v4) at ($(v1) + (1.5,  0.0)$) {};
    \node[start-node](v5) at ($(v1) + (1.5, -0.8)$) {};
    %
    \node[goal-node](v6) at (v3) {};
    \node[goal-node](v7) at (v4) {};
    \node[goal-node](v8) at (v5) {};
    %
    \node[anchor=south east] at (v6.west) {$c^1_2$};
    \node[anchor=south west] at (v6.east) {$\hat{c}^1_2$};
    \node[anchor=south east] at (v4.west) {$c^2_2$};
    \node[anchor=south west] at (v4.east) {$\hat{c}^2_2$};
    \node[anchor=south east] at (v5.west) {$c^3_2$};
    \node[anchor=south west] at (v5.east) {$\hat{c}^3_2$};
    %
    \node[goal-node](v9) at ($(v2) + (-1.0, 2.0)$) {$\hat{c}^1_2$};
    \node[goal-node, right=0 cm of v9](v10) {$\hat{c}^2_2$};
    \node[goal-node, right=0 cm of v10](v11) {$\hat{c}^3_2$};
    %
    \draw[line,->] (v1) to[out=60,in=180] (v3);
    \draw[line-c3] (v1) to[out=0,in=180] (v4);
    \draw[line,->] (v1) to[out=-60,in=180] (v5);
    \draw[line,->] (v3) to[out=0,in=120] (v2);
    \draw[line,->] (v4) to[out=0,in=180] (v2);
    \draw[line,->] (v5) to[out=0,in=-120] (v2);
    %
    \draw[line,->] (v2) to[out=95,in=-60] (v9);
    \draw[line,->] (v2) to[out=92,in=-70] (v10);
    \draw[line,->] (v2) -- (v11);
  \end{tikzpicture}
  \caption{Example of \textit{clause constrainer} without multiple edges.
   Used in the proof of Lemma~\ref{lemma:deadlock-np-comp}.
  }
  \label{fig:3-sat-multiple-edges}
\end{figure}


==> fig/counterexamples.tex <==
\begin{figure}[tb!]
  \centering
  \newcommand{\colwidth}{0.48\hsize}
  \newcommand{\edgesize}{0.2cm}
  \begin{tabular}{cc}
    \begin{minipage}[t]{\colwidth}
      \centering
      \begin{tikzpicture}
        \node[agent1](v1) at (0.0, 0.0) {$i$};
        \node[agent2,right=\edgesize of v1](v2) {$j$};
        \node[vertex,right=\edgesize of v2](v3) {};
        \node[vertex,right=\edgesize of v3](v4) {};
        \node[vertex](v5) at (1.05,0.65) {};
        \node[vertex,above=0.8cm of v2](v6) {};
        \node[agent3,above=0.8cm of v3](v7) {$k$};
        \node[vertex,left=\edgesize of v5](v8) {};
        %
        \foreach \u / \v in {v1/v2,v2/v3,v3/v4,v2/v5,v3/v5,v5/v6,v5/v7,v2/v8}
        \draw[line] (\u) -- (\v);
        % agent 1
        \draw[line,->,color={rgb:red,0;green,1;blue,3},very thick]
        (0.22, 0.15) -- (1.4, 0.15) -- (0.8, 1.3);
        % agent 2
        \draw[line,->,color={rgb:red,3;green,1;blue,0},very thick] (0.9, -0.15) -- (2.2, -0.15);
        % agent 3
        \draw[line,->,color={rgb:red,1;green,3;blue,2},very thick]
        (1.3, 1.2) -- (0.7, 0.2) -- (0.45, 0.6);
      \end{tikzpicture}
    \end{minipage}
    &
      \begin{minipage}[t]{\colwidth}
        \centering
        \begin{tikzpicture}
          \node[agent1](v1) at (0.0, 0.0) {$i$};
          \node[agent2,right=\edgesize of v1](v2) {$j$};
          \node[vertex,right=\edgesize of v2](v3) {};
          \node[vertex,right=\edgesize of v3](v4) {};
          %
          \foreach \u / \v in {v1/v2,v2/v3,v3/v4}
          \draw[line] (\u) -- (\v);
          %
          % agent 1
          \draw[line,->,color={rgb:red,0;green,1;blue,3},very thick] (0.22, 0.15) -- (1.4, 0.15);
          % agent 2
          \draw[line,->,color={rgb:red,3;green,1;blue,0},very thick] (0.9, -0.15) -- (2.2, -0.15);
        \end{tikzpicture}
      \end{minipage}
  \end{tabular}
  \caption{
    Examples of unreachable potential deadlocks.
    \emph{left}: cyclic; $((i, j, k), (3, 1, 2))$.
    \emph{right}: terminal; $(i, j, 2)$.
  }
  \label{fig:counterexamples}
\end{figure}


==> fig/intractable-example.tex <==
\begin{figure}[tb!]
  \centering
  \begin{tikzpicture}
    \newcommand{\edgesize}{0.2cm}
    \scriptsize
    %
    \coordinate[](loc1) at (0, 0);
    \coordinate[](loc3) at (3.0, 0);
    %
    \draw[line, dashed] (loc1) arc(0:360:0.7);
    \draw[line, dashed] (loc3) arc(0:360:-0.7);
    %
    \node[vertex,fill=white](v1) at (loc1) {$u$};
    \node[vertex, right=0.3cm of v1](v2) {};
    \node[vertex,fill=white](v3) at (loc3) {$v$};
    %
    \draw[line] (v1) -- (v2);
    \draw[line, densely dotted, thick] (v2) -- (v3);
    %
    \node[left=0.5cm of loc1,anchor=east]() {$\{ s_i \}$};
    \node[right=0.5cm of loc3,anchor=west]() {$\{ g_i \}$};
  \end{tikzpicture}
  \caption{
    Example that requires huge space and time to detect potential deadlocks.
    All starts are on the left. All goals are on the right.
    Two zones are connected by a sufficiently long path.
  }
  \label{fig:intractable-example}
\end{figure}


==> fig/prioritization.tex <==
\begin{figure}[tb!]
  \centering
  \begin{tikzpicture}
    \newcommand{\edgesize}{0.6cm}
    % \scriptsize
    %
    \node[agent1](v1) at (0.0, 0.0) {$i$};
    \node[vertex, right=\edgesize of v1.center](v2) {};
    \node[vertex, right=\edgesize of v2.center](v3) {};
    \node[vertex, right=\edgesize of v3.center](v4) {};
    \node[vertex](v5) at ($(v2) + (-0.5,  -0.7)$) {};
    \node[agent2](v6) at ($(v3) + ( 0.5,  -0.7)$) {$j$};
    \node[vertex](v7) at ($(v2) + ( 0.0,  -1.4)$) {};
    \node[vertex](v8) at ($(v3) + ( 0.0,  -1.4)$) {};
    %
    \foreach \u / \v in {v1/v2,v2/v3,v3/v4,v2/v5,v3/v6,v5/v7,v6/v8,v7/v8}
    \draw[line] (\u) -- (\v);
    %
    \draw[line,->,color={rgb:red,0;green,1;blue,3},very thick]
    (0.2, 0.2) -- (2.3, 0.2);
    \draw[line,->,color={rgb:red,3;green,1;blue,0},very thick, densely dotted]
    (2.0, -0.6) -- (1.7, -0.2) -- (0.9, -0.2) -- (0.6, -0.6);
    \draw[line,->,color={rgb:red,3;green,1;blue,0},very thick]
    (2.0, -0.8) -- (1.7, -1.2) -- (0.9, -1.2) -- (0.6, -0.8);
  \end{tikzpicture}
  \caption{
    Example that the planning order affects the solvability.
    When $i$ plans prior to $j$, PP results in success with solid lines.
    PP fails if $j$ plans first and takes the dotted line.
  }
  \label{fig:prioritization}
\end{figure}


==> fig/undirected-counterexample.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \newcommand{\edgesize}{0.3cm}
    \newcommand{\edgesizehalf}{0.15cm}
    \newcommand{\edgesizethreetwo}{0.35cm}
    \newcommand{\longedgesize}{1.2cm}
    \tikzset{
      satnode/.style={vertex, minimum size=0.15cm, fill=black},
      start-node/.style={vertex, minimum size=0.33cm,rectangle},
      goal-node/.style={vertex, minimum size=0.33cm}
    }
    \tiny
    {
      \node[satnode, label=above:{\small $u$}](v1) at (0.0, 0.0) {};
      \node[satnode, right=\edgesize of v1](v2) {};
      \node[start-node, right=\edgesize of v2](v3) {$z_2$};
      \node[satnode, right=\edgesize of v3](v4) {};
      \node[satnode, right=\edgesize of v4,label=above:{\small $v$}](v5) {};
      \node[start-node, above=\edgesize of v2](v6) {$z_1$};
      \node[goal-node, below=\edgesize of v4](v7) {$z_1$};
      \node[goal-node, below=\edgesize of v7](v8) {$z_2$};
      %
      \foreach \u / \v in {v1/v2,v2/v3,v3/v4,v4/v5,v6/v2,v4/v7,v7/v8}
      \draw[line] (\u) -- (\v);
      \draw[line, densely dotted] (v1) -- ($(v1) + (-0.5, 0.0)$);
      \draw[line, densely dotted] (v5) -- ($(v5) + (0.5, 0.0)$);
      %
      \node[start-node, label=right:{start}](label-s) at (3.0, -0.4){};
      \node[goal-node, below=0.1cm of label-s, label=right:{goal}](label-g) {};
    }
    {
      \draw[line,->,orange]
      ($(v6)+(-0.1,-0.1)$) --
      ($(v2)+(-0.1, 0.1)$) --
      ($(v1)+(-0.3, 0.1)$) --
      ($(v1)+(-0.3, -1.8)$) --
      ($(v5)+(0.3, -1.8)$) --
      ($(v5)+(0.3, 0.05)$) --
      ($(v1)+(-0.25, 0.05)$) --
      ($(v1)+(-0.25, -1.75)$) --
      ($(v5)+(0.25, -1.75)$) --
      ($(v5)+(0.25, -0.05)$) --
      ($(v4)+(-0.05, -0.05)$) --
      ($(v7)+(-0.05, 0.2)$);
      %
      \draw[line,->,cyan]
      ($(v3)+(-0.05,-0.1)$) --
      ($(v1)+(-0.2, -0.1)$) --
      ($(v1)+(-0.2, -1.7)$) --
      ($(v5)+(0.2, -1.7)$) --
      ($(v5)+(0.2, -0.1)$) --
      ($(v4)+(0.05, -0.1)$) --
      ($(v8)+(0.05, 0.2)$);
    }
    % to beautify
    {
      \node[start-node, above=\edgesize of v2](v6) {$z_1$};
      \node[start-node, right=\edgesize of v2](v3) {$z_2$};
      \node[goal-node, below=\edgesize of v4](v7) {$z_1$};
    }
  \end{tikzpicture}
  \caption{
    Counterexample of \textit{oneway constrainer} without assmptions of simple paths.
    $z_2$ always arrives at its goal before the arrival of $z_1$ if those two agents follow colored lines.
  }
  \label{fig:undirected-counterexample}
\end{figure}


==> fig/undirected-gadget.tex <==
{
\begin{figure}
  \centering
  \begin{tikzpicture}
    \newcommand{\edgesize}{0.3cm}
    \newcommand{\edgesizehalf}{0.15cm}
    \newcommand{\edgesizethreetwo}{0.35cm}
    \newcommand{\longedgesize}{1.2cm}
    \small
    \tikzset{
      satnode/.style={vertex, minimum size=0.15cm, fill=black},
      start-node/.style={vertex, minimum size=0.4cm,rectangle},
      goal-node/.style={vertex, minimum size=0.4cm},
      line-c1/.style={brown,->},
      line-c2/.style={lightgray,->},
    }
    {
      \node[satnode, label=above:{\small $u$}](v1) at (0.0, 0.0) {};
      \node[satnode, right=\edgesize of v1](v2) {};
      \node[start-node, right=\edgesize of v2](v3) {$z_2$};
      \node[satnode, right=\edgesize of v3](v4) {};
      \node[satnode, right=\edgesize of v4,label=above:{\small $v$}](v5) {};
      \node[start-node, above=\edgesize of v2](v6) {$z_1$};
      \node[goal-node, below=\edgesize of v4](v7) {$z_1$};
      \node[goal-node, below=\edgesize of v7](v8) {$z_2$};
      %
      \foreach \u / \v in {v1/v2,v2/v3,v3/v4,v4/v5,v6/v2,v4/v7,v7/v8}
      \draw[line] (\u) -- (\v);
      \draw[line, densely dotted] (v1) -- ($(v1) + (-0.5, 0.0)$);
      \draw[line, densely dotted] (v5) -- ($(v5) + (0.5, 0.0)$);
      %
      \node[start-node, label=right:{\scriptsize start}](label-s) at (3.1, -0.8){};
      \node[goal-node, label=right:{\scriptsize goal}](label-g) at (4.2, -0.8){};
    }
  \end{tikzpicture}
  \caption{
    A \textit{oneway constrainer}.
    This gadget transforms an undirected edge $(u, v)$ to a directed one.
    Any agent is allowed to move only the way from $u$ to $v$ when limiting solutions to simple paths.
  }
  \label{fig:undirected-gadget}
\end{figure}
}

